Foundation Model Driven Optical Flow

We investigate how frozen pretrained visual and depth representations support dense optical flow when coupled with a supervised matching network. Building on TTSFlow, this paper studies Dense Prediction Transformer (DPT) feature decoding and one coarse-to-fine refinement stage. Our method fuses features from frozen DINOv2 and Depth Anything V2 models and estimates optical flow through a trainable transformer-based matching pipeline. After optical-flow training on FlyingChairs and FlyingThings3D, it achieves 2.37 endpoint error (EPE) on the Sintel training split, Final pass, compared with 2.52 for the FlowSeek (T) configuration reported here. Our RoCo-Spring 2026 entry, RoCo-29.VSAI, obtains a robustness-balanced score of 1.1038, Spring EPE of 1.411, and RobustSpring proxy EPE of 4.739, with a lower balanced score than seven of the twelve listed reference baselines. These results characterize the complete pipeline, which reuses frozen foundation backbones and performs one refinement stage. Code is available at: \url{https://github.com/Visual-and-Spatial-AI-Lab/FFlow}

==> sec/figure1-refinement.tex <==
% Kumar: Revised the figure due to Reviewer's comment.
\begingroup
\ifshowrevisions\color{blue}\hypersetup{linkcolor=blue,citecolor=blue,urlcolor=blue}\def\diagramcolor{black}\else\def\diagramcolor{black}\fi
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,
 every node/.style={font=\sffamily\scriptsize,text=\diagramcolor,align=center},
 box/.style={draw=\diagramcolor,rounded corners=1pt,inner sep=3pt,minimum height=0.63cm},
 arr/.style={-{Stealth[length=1.6mm]},draw=\diagramcolor,line width=0.45pt}]
\node[box,text width=3.4cm] (v) at (1.8,0) {DINOv2-S (frozen)\\$448^2$ RGB $\to32^2\!\times384$ tokens};
\node[box,text width=3.45cm] (dpt) at (6.0,0) {Added visual DPT\\blocks 3, 6, 9, 12 $\to128$ channels};
\node[box,text width=3.45cm] (vf) at (10.3,0) {Bilinear resize\\$\mathbf{F}^{D,8}_i$, $\mathbf{F}^{D,4}_i$};
\draw[arr] (v)--(dpt);\draw[arr] (dpt)--(vf);
\node[box,text width=3.4cm] (z) at (1.8,-1.02) {Depth Anything V2-B (frozen)\\encoder + pretrained DPT; $518^2$ RGB};
\node[box,text width=3.45cm] (zp) at (6.0,-1.02) {\texttt{refinenet1}: 128 channels\\resize to $H\!\times\!W$; learned projections};
\node[box,text width=3.45cm] (zf) at (10.3,-1.02) {$\widetilde{\mathbf{F}}^{Z,8}_i$, $\widetilde{\mathbf{F}}^{Z,4}_i$\\128 channels at each scale};
\draw[arr] (z)--(zp);\draw[arr] (zp)--(zf);
\node[box,text width=11.85cm,minimum height=0.58cm] (fusion) at (6.0,-2.00) {Each frame and scale: concatenate 128-channel visual and depth features\\learned fusion + $1\times1$ projection $\to\hat{\mathbf{F}}_i^s$ (128 channels)};
\draw[arr] (vf.east)--++(0.30,0)|-(fusion.east);
\draw[arr] (zf.south)--(zf.south|-fusion.north);
\node[box,text width=3.4cm] (t8) at (1.8,-3.05) {$1/8$: paired fused features\\shared learned transformer};
\node[box,text width=3.45cm] (m8) at (6.0,-3.05) {Global correlation + softmax\\coordinate expectation};
\node[box,text width=3.45cm] (p8) at (10.3,-3.05) {Global learned propagation\\coarse flow $\mathbf{V}^{8}$};
\draw[arr] (fusion.south-|t8.north)--(t8.north);
\draw[arr] (t8)--(m8);\draw[arr] (m8)--(p8);
\node[box,text width=3.4cm] (w4) at (1.8,-4.38) {$1/4$: upsample flow $\times2$\\warp fused second-frame features\\shared learned transformer};
\node[box,text width=3.45cm] (m4) at (6.0,-4.38) {Local $9\times9$ residual matching\\add to upsampled coarse flow\\local $3\times3$ propagation};
\node[box,text width=3.45cm] (out) at (10.3,-4.38) {Learned convex upsampling $\times4$\\full model-resolution flow\\$H\times W\times2$};
\draw[arr] (p8.south)--++(0,-0.27)-|(w4.north);
\draw[arr] (w4)--(m4);\draw[arr] (m4)--(out);
\draw[arr] (fusion.west)--++(-0.32,0) |- (w4.west);
\node[font=\sffamily\tiny,rotate=90,fill=white,inner sep=1pt] at (-0.55,-3.25) {$1/4$ fused features};
\node[font=\sffamily\tiny,align=left,anchor=west] at (0.0,-5.29) {Visual DPT: no flow gradient in the released forward path (Appendix~\ref{app:parameters}). Upsampling also scales flow magnitudes.};
\end{tikzpicture}}
\endgroup

